Transformers as Transducers

We study the sequence-to-sequence mapping capacity of transformers by relating them to finite transducers, and find that they can express surprisingly large classes of transductions. We do so using variants of RASP, a programming language designed to help people "think like transformers," as an intermediate representation. We extend the existing Boolean variant B-RASP to sequence-to-sequence functions and show that it computes exactly the first-order rational functions (such as string rotation). Then, we introduce two new extensions. B-RASP[pos] enables calculations on positions (such as copying the first half of a string) and contains all first-order regular functions. S-RASP adds prefix sum, which enables additional arithmetic operations (such as squaring a string) and contains all first-order polyregular functions. Finally, we show that masked average-hard attention transformers can simulate S-RASP.

==> figures/results.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=3.5cm,y=3cm]
\newcommand{\lang}[1]{\textcolor{gray}{\footnotesize #1}}
\crefname{theorem}{Thm.}{Thms.}
\crefname{proposition}{Prop.}{Props.}
\tikzset{every node/.style={align=center}}
\tikzset{every edge/.append style={thick,>={Stealth[length=2mm,width=1.5mm]},every node/.style={sloped,font={\footnotesize}}}}
\tikzset{previous/.style={dashed}}

\node(arational) at (1,0) {\FO{}\\rational \\ \lang{$\increment$} \\[-4pt] \lang{$\rotateright$}};
\node(aregular) at (1,1) {\FO{}\\regular \\ \lang{$\mapreverse$} \\[-4pt] \lang{$\mapduplicate$}};
\node(apolyreg) at (1,2) {\FO{}\\polyregular \\ \lang{$\markedsquare$}};

\begin{scope}[xshift=-10pt]
\node(brasp) at (2.1,0) {$\BRASP$};
\node(brasppos) at (2.1,1) {$\BRASPpos$ \\ \lang{$\copyfirsthalf$}};
\node(SRASP) at (2.1,2) {$\SRASP$ \\ \lang{$\majorityrules$}};
\end{scope}
 
\node(uhat) at (3,0) {unique \\ hard attention \\ transformers \\ (no pos)};
\node(ahat) at (3,2) {average \\ hard attention \\ transformers};

\draw (arational) edge[<->] node[above] {\cref{theorem:BRASP-is-FOTop}} node[below] {\cref{thm:arational_to_brasp}} (brasp);
\draw (brasp) edge[<->,previous] (uhat);
\draw (aregular) edge node[below] {\cref{thm:aregular_to_brasppos}} (brasppos);
\draw[transform canvas={yshift=3pt}] (apolyreg) edge node[above] {\cref{theorem:a-rasp-includes-fo-polyregular}} (SRASP);
\draw (brasppos) edge node {$\not$} node[below,sloped] {\cref{thm:copyfirsthalf}} (apolyreg);
\draw[transform canvas={yshift=-3pt}] (SRASP) edge node {$\not$} node[below] {\cref{thm:majority-rules-not-in-polyregular}} (apolyreg); %
\draw (SRASP) edge node[above] {\cref{thm:srasp_to_ahat}} (ahat);

\draw (arational) edge[previous] (aregular);
\draw (aregular) edge[previous] (apolyreg);

\draw (brasp) edge (brasppos);
\draw (brasppos) edge (SRASP);

\draw (uhat) edge node[above] {\cref{thm:uhat_to_ahat}} (ahat);
\end{tikzpicture}%
}

